More Asymmetry Yields Faster Matrix Multiplication

We present a new improvement on the laser method for designing fast matrix multiplication algorithms. The new method further develops the recent advances by [Duan, Wu, Zhou FOCS 2023] and [Vassilevska Williams, Xu, Xu, Zhou SODA 2024]. Surprisingly the new improvement is achieved by incorporating more asymmetry in the analysis, circumventing a fundamental tool of prior work that requires two of the three dimensions to be treated identically. Together with recent advances in numerical optimization [Dupont et al. arXiv:2608.16884], the method yields a new bound on the square matrix multiplication exponent $\omega<2.371177$, improved from the previous bound of $\omega<2.371552$. We also improve the bounds of the exponents for multiplying rectangular matrices of various shapes.

==> alg-outline-fig-2.tex <==
\tikzset{>={Latex[width=1.5mm,length=1mm]},
 base/.style = {rectangle, rounded corners, draw=black, minimum width=11cm, minimum height=1cm, text centered},
 regularblock/.style = {base},
 small/.style = {rectangle, rounded corners, draw=black, minimum width=3.25cm, minimum height=1.5cm, text centered},
 big/.style = {rectangle, rounded corners, draw=black, minimum width=11cm, minimum height=2cm, text centered}
}


\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]


\node (input) at (0,0) [regularblock] {\textbf{Input}: $(\CW_q^{\otimes 2^{\ell-1}})^{\otimes n}$};

\node (alpha) at (0,-2) [regularblock] {Zero out level-$\ell$ blocks according to $\alpha$};

\node (hash) at (0,-4) [regularblock] {Asymmetric hashing};


\node[align=left] (Zcomp1) at (-3.875, -7) [small] {$Z$-Compatibility\\ Zero out I};

\node[align=left] (Zcomp2) at (0, -7) [small] {$Z$-Compatibility\\ Zero out II};

\node[align=left] (Zcomp3) at (3.875, -7) [small] {$Z$-Usefulness\\ Zero out};

\node (fix) at (0,-9.75) [regularblock] {Fix holes};

\node (out) at (0,-11.75) [regularblock] {\textbf{Output}: Independent copies of interface tensors};

\node[scale=1.3] at (0,-13) {(a) Global stage algorithm outline in \cite{VXXZ24}};

\draw[->] (input) -- (alpha);
\draw[->] (alpha) -- (hash);
\draw[->] (Zcomp1) -- (Zcomp2);
\draw[->] (Zcomp2) -- (Zcomp3);
\draw[->] (fix) -- (out);


\draw[->] (5.5,-4) -- (5.75, -4) -- (5.75, -5.5) -- (-5.75, -5.5) -- (-5.75, -7) -- (-5.5, -7);
\draw[->] (5.5,-7) -- (5.75, -7) -- (5.75, -8.5) -- (-5.75, -8.5) -- (-5.75,-9.75) -- (-5.5, -9.75);

\node[blue] at (0,-5.25) {Every level-$\ell$ $X$-block and $Y$-block is in a unique level-$\ell$ triple};
\node[blue] at (0,-8.25) {Every level-$1$ $Z$-block is in a unique level-$\ell$ triple};


\coordinate (shift1) at (12.5,0);
\begin{scope}[shift=(shift1)]

\node (input) at (0,0) [regularblock] {\textbf{Input}: $(\CW_q^{\otimes 2^{\ell-1}})^{\otimes n}$};

\node (alpha) at (0,-1.5) [regularblock] {Zero out level-$\ell$ blocks according to $\alpha$};

\node (hash) at (0,-3) [regularblock,fill=green!30] {More asymmetric hashing};


\node[align=left,fill=green!30] (Ycomp1) at (-3.875, -5.25) [small] {$Y$-Compatibility\\ Zero out I};

\node[align=left,fill=green!30] (Ycomp2) at (0, -5.25) [small] {$Y$-Compatibility\\ Zero out II};

\node[align=left,fill=green!30] (Ycomp3) at (3.875, -5.25) [small] {$Y$-Usefulness\\ Zero out};


\node[align=left] (Zcomp1) at (-3.875, -7.75) [small] {$Z$-Compatibility\\ Zero out I};

\node[align=left] (Zcomp2) at (0, -7.75) [small] {$Z$-Compatibility\\ Zero out II};

\node[align=left] (Zcomp3) at (3.875, -7.75) [small] {$Z$-Usefulness\\ Zero out};

\node (fix) at (0,-10.25) [regularblock] {Fix holes};

\node (out) at (0,-11.75) [regularblock] {\textbf{Output}: Independent copies of interface tensors};

\draw[->] (input) -- (alpha);
\draw[->] (alpha) -- (hash);
\draw[->] (Ycomp1) -- (Ycomp2);
\draw[->] (Ycomp2) -- (Ycomp3);
\draw[->] (Zcomp1) -- (Zcomp2);
\draw[->] (Zcomp2) -- (Zcomp3);
\draw[->] (fix) -- (out);

\node[blue] at (0,-4) {Every level-$\ell$ $X$-block is in a unique level-$\ell$ triple};

\draw[->] (5.5,-3) -- (5.75, -3) -- (5.75, -4.25) -- (-5.75, -4.25) -- (-5.75, -5.25) -- (-5.5, -5.25);

\node[blue] at (0,-6.5) {Every level-$1$ $Y$-block is in a unique level-$\ell$ triple};

\draw[->] (5.5,-5.25) -- (5.75, -5.25) -- (5.75, -6.75) -- (-5.75, -6.75) -- (-5.75, -7.75) -- (-5.5, -7.75);

\node[blue] at (0,-9) {Every level-$1$ $Z$-block is in a unique level-$\ell$ triple};

\draw[->] (5.5,-7.75) -- (5.75, -7.75) -- (5.75, -9.25) -- (-5.75, -9.25) -- (-5.75,-10.25) -- (-5.5, -10.25);

\node[scale=1.3] at (0,-13) {(b) Global stage algorithm outline in this work};
\end{scope}
    
\end{tikzpicture}

